NNsight and NDIF: Democratizing Access to Open-Weight Foundation Model Internals

We introduce NNsight and NDIF, technologies that work in tandem to enable scientific study of the representations and computations learned by very large neural networks. NNsight is an open-source system that extends PyTorch to introduce deferred remote execution. The National Deep Inference Fabric (NDIF) is a scalable inference service that executes NNsight requests, allowing users to share GPU resources and pretrained models. These technologies are enabled by the Intervention Graph, an architecture developed to decouple experimental design from model runtime. Together, this framework provides transparent and efficient access to the internals of deep neural networks such as very large language models (LLMs) without imposing the cost or complexity of hosting customized models individually. We conduct a quantitative survey of the machine learning literature that reveals a growing gap in the study of the internals of large-scale AI. We demonstrate the design and use of our framework to address this gap by enabling a range of research methods on huge models. Finally, we conduct benchmarks to compare performance with previous approaches. Code, documentation, and tutorials are available at https://nnsight.net/.

==> tikz/local_vs_remote_activation_patching.tex <==
\begin{tikzpicture}
\pgfplotsset{
    every x tick label/.append style={yshift=-0.3cm, font=\footnotesize},
    every y tick label/.append style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize}
}
\begin{axis}[
    width=\textwidth,
    height=\textwidth,
    xmode=log,
    xlabel={Number of Parameters (log)},
    ylabel={Request Time (s)},
    ylabel style={yshift=-4pt},
    legend pos=north west,
    xmin=100, xmax=70000,
    ymin=0.01, ymax=4.5,
    ytick={2, 4},
    xtick={350,2700,13000,66000},
    ytick style={opacity=0},
    axis y line=left,
    axis x line=bottom,
    xticklabels={350m,2.7b,13b,66b},
    xticklabel style={yshift=0.2cm},
    x tick label style={anchor=north},
    ymajorgrids=true,
    legend cell align={left},
    legend style={
        draw=none,
        fill=white,
        font=\footnotesize,
    }
]

\addplot[local, dashed, line width=1.2pt] coordinates {
    (125,0.021) (350,0.041) (1300,0.072) (2700,0.123) (6700,0.257) (13000,0.429) (30000,0.913) (66000,1.889)
};
\addlegendentry{HPC}

\addplot[remote, dashed, line width=1.2pt] coordinates {
    (125,0.541) (350,0.588) (1300,0.627) (2700,0.494) (6700,0.550) (13000,0.773) (30000,1.295) (66000, 2.739)
};
\addlegendentry{\FabricName{}}

\end{axis}
\end{tikzpicture}


% \begin{tikzpicture}
% \pgfplotsset{
%     every x tick label/.append style={yshift=-0.3cm, font=\small},
%     every y tick label/.append style={font=\small},
%     xlabel style={font=\small},
%     ylabel style={font=\small}
% }
% \begin{axis}[
%     width=\textwidth,
%     height\textwidth,
%     xmode=log,
%     xlabel={Number of Parameters (log-scale)},
%     ylabel={Time (seconds)},
%     legend pos=north west,
%     xmin=100, xmax=70000,
%     ymin=0.01, ymax=4,
%     xtick={350,2700,13000,66000},
%     ytick style={opacity=0},
%     axis y line=left,
%     axis x line=bottom,
%     xticklabels={350m,2.7b,13b,66b},
%     xticklabel style={yshift=0.2cm},
%     x tick label style={anchor=north},
%     ymajorgrids=true,
%     legend cell align={left},
%     legend style={
%         draw=none,
%         fill=white,
%         fill opacity=0.7,
%         font=\small,
%     }
% ]
% \addplot[local, dashed, line width=1.5pt] coordinates {
%     (125,0.021) (350,0.041) (1300,0.072) (2700,0.123) (6700,0.257) (13000,0.429) (30000,0.913) (66000,1.889)
% };
% \addlegendentry{Local Execution}

% \addplot[remote, dashed, line width=1.5pt] coordinates {
%     (125,0.541) (350,0.588) (1300,0.627) (2700,0.494) (6700,0.550) (13000,0.773) (30000,1.295) (66000, 2.739)
% };
% \addlegendentry{Remote Execution}
% \end{axis}
% \end{tikzpicture}


==> tikz/local_vs_remote_loading_time.tex <==
\begin{tikzpicture}
\pgfplotsset{
    every x tick label/.append style={yshift=-0.3cm, font=\footnotesize},
    every y tick label/.append style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize}
}
\begin{axis}[
    width=\textwidth,
    height=\textwidth,
    xmode=log,
    xlabel={Number of Parameters (log)},
    ylabel={Setup Time (s)},
    ylabel style={yshift=-4pt},
    legend pos=north west,
    xmin=100, xmax=70000,
    ymin=0.01, ymax=25,
    xtick={350,2700,13000,66000},
    ytick style={opacity=0},
    axis y line=left,
    axis x line=bottom,
    ymax=26,
    xticklabels={350m,2.7b,13b,66b},
    xticklabel style={yshift=0.2cm},
    x tick label style={anchor=north},
    ymajorgrids=true,
    legend cell align={left},
    legend style={
        draw=none,
        fill=white,
        font=\footnotesize,
    }
]

\addplot[local, mark=diamond*, line width=1.2] coordinates {
    (125,0.635) (350,0.847) (1300,1.242) (2700,1.866) (6700,3.474) (13000,5.971) (30000,11.338) (66000,23.697)
};
\addlegendentry{HPC}

\addplot[remote, mark=diamond*, line width=1.2] coordinates {
    (125,0.149) (350,0.304) (1300,0.409) (2700,0.358) (6700,0.317) 
    (13000,0.370) (30000,0.343) (66000,0.423)
};
\addlegendentry{\FabricName{}}

\end{axis}
\end{tikzpicture}


==> tikz/petals_small.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        every x tick label/.append style={yshift=-0.3cm, font=\footnotesize},
        every y tick label/.append style={font=\footnotesize},
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize}
    }
    \begin{axis}[
        width=\textwidth,
        height=\textwidth,
        xtick={1.3, 3.5}, % Spacing between groups
        xticklabels={Petals-Style Inference, Activation Patching},
        ylabel={Request Time (s)},
        ylabel style={yshift=-4pt},
        xlabel={\textcolor{white}{Number of Parameters (log-scale)}},
        x tick label style={anchor=north, align=center, text width=1.8cm},
        xticklabel style={yshift=0.2cm}, 
        xmin=0.6,
        xmax=4.4,
        ymin=0.2,
        ymax=2.8,
        axis y line=left,
        axis x line=bottom,
        ymajorgrids=true,
        xtick style={opacity=0},
    ytick style={opacity=0},
        scatter/classes={
            a={petals}, % Group 1
            b={remote} % Group 2
        },
        legend cell align={left},
        legend style={
            draw=none,
            fill=white,
            font=\footnotesize,
            at={(0.5,0.97)}
        },
        legend entries={Petals, NDIF},
        legend image code/.code={
            \draw[bar width=0.4,fill=#1] (0cm,-0.1cm) rectangle (0.25cm,0.1cm);
        }
    ]

    %\draw[thick, dashed, color=local, line width=1.2] (axis cs:1,1.181540595224826) -- (axis cs:2,2.5427969290420522);

    \addplot[ybar, bar width=0.4, fill=petals] 
    coordinates {
        (1,1.181540595224826) [a]
    };
    %\addlegendentry{Petals}

    \addplot[ybar, bar width=0.4, mark options={scale=1.3}, fill=remote] 
    coordinates {
        (1.6,1.0681144390815558) [b]
    };
    %\addlegendentry{NDIF}

    %\draw[thick, dashed, color=remote, line width=1.2] (axis cs:1,1.0681144390815558) -- (axis cs:2,0.38146310793648225);

    \addplot[ybar, bar width=0.4, fill=petals] 
    coordinates {
        (3.2,2.5427969290420522) [a]
    };

    \addplot[ybar, bar width=0.4, mark options={scale=1.3}, fill=remote] 
    coordinates {
        (3.8,0.38146310793648225) [b]
    };

    \end{axis}
\end{tikzpicture}

% \begin{tikzpicture}[scale=0.7]
%     \begin{axis}[
%     %axis x line=center,
%     xtick pos=left,
%     ytick pos=left,
%     axis y line*=left,
%     axis x line*=left,
%     ylabel near ticks,
%     xlabel near ticks,
%     xlabel=Requirement (\#sentences),
%     ylabel=mean F1,
%     xtick={0, 1, 3, 4},
%     xtick
%     ]

%     \addplot[
%     scatter/classes={a={local}, b={remote}},
%     scatter,
%     only marks,%
%     scatter src=explicit symbolic,
%     nodes near coords*={\Label},
%     visualization depends on={value \thisrow{label} \as \Label},
%     ]%
%     plot [error bars/.cd, y dir = both, y explicit]
%     table[meta=class, x=x, y=y, y error=ey]{
%         x   y   ey  class   label
%         0   1.181540595224826  0   a   Petals
%         1   1.0681144390815558  0   b   NDIF
%         3   2.5427969290420522  0   a   Petals
%         4   0.38146310793648225  0   b   NDIF
%     };
%     \end{axis}
% \end{tikzpicture}
